Combining Self-labeling with Selective Sampling

Since data is the fuel that drives machine learning models, and access to labeled data is generally expensive, semi-supervised methods are constantly popular. They enable the acquisition of large datasets without the need for too many expert labels. This work combines self-labeling techniques with active learning in a selective sampling scenario. We propose a new method that builds an ensemble classifier. Based on an evaluation of the inconsistency of the decisions of the individual base classifiers for a given observation, a decision is made on whether to request a new label or use the self-labeling. In preliminary studies, we show that naive application of self-labeling can harm performance by introducing bias towards selected classes and consequently lead to skewed class distribution. Hence, we also propose mechanisms to reduce this phenomenon. Experimental evaluation shows that the proposed method matches current selective sampling methods or achieves better results.

==> figures/schema_new.tex <==
\begin{tikzpicture}[
squarednode/.style={rectangle, draw, minimum size=5mm},
]
%Nodes
\node [squarednode, align=center] (input) {Unlabeled data};

\node[trapezium, minimum width=10mm, draw, rotate=180] (legend1) [left=5.0cm of input] {};
\node[] (legend1_label) [right=1.1cm of legend1] {model};
\node[squarednode, minimum width=7mm,fill={rgb:orange,1;yellow,2;pink,5}] (legend2) [below=0.8cm of legend1] {};
\node[] (legend2_label) [below=0.3cm of legend1_label] {prediction};

\node [] (anchor) [below=0.3cm of input] {};

\node [] (anchor_model2) [left=0.3cm of anchor] {};
\node [] (anchor_model1) [left=1.1cm of anchor_model2] {};
\node [] (anchor_dots) [right=0.8cm of anchor_model2] {};
\node [] (anchor_model3) [right=0.8cm of anchor_dots] {};

\node [trapezium, minimum width=10mm, draw, rotate=180] (model2) [below=0.8cm of anchor_model2] {};
\node [trapezium, minimum width=10mm, draw, rotate=180] (model1) [below=0.8cm of anchor_model1] {};
\node [minimum width=15mm] (dots) [below=0.5cm of anchor_dots] {$\hdots$};
\node [trapezium, minimum width=10mm, draw, rotate=180] (model3) [below=0.8cm of anchor_model3] {};

\node [squarednode, minimum width=7mm,fill={rgb:orange,1;yellow,2;pink,5}] (prediction1) [below=0.8cm of model1] {};
\node [squarednode, minimum width=7mm,fill={rgb:orange,1;yellow,2;pink,5}] (prediction2) [below=0.8cm of model2] {};
\node [minimum width=7mm] (dots_pred) [below=0.5cm of dots] {$\hdots$};
\node [squarednode, minimum width=7mm,fill={rgb:orange,1;yellow,2;pink,5}] (prediction3) [below=0.8cm of model3] {};

\node[] (anchor_out) [below=1.95cm of anchor] {};
\node [] (anchor_out_model2) [below=0.3cm of prediction2] {}; %[above=0.5cm of anchor_out] {};
\node [] (anchor_out_model1) [below=0.3cm of prediction1] {}; %[above=0.5cm of anchor_out_model2] {};
\node [] (anchor_out_model3) [below=0.3cm of prediction3] {}; %[below=0.5cm of anchor_out] {};

\node [squarednode, align=center] (check) [below=0.3cm of anchor_out] {confidence and\\consistency check};

% \node [] (anchor_if) [below=0.5cm of check] {};
\node [] (failed) [right=0.8cm of check] {FAILED};
\node [] (anchor_if_up) [right=0.8cm of failed] {};
\node [] (passed) [left=0.8cm of check] {PASSED};
\node [] (anchor_if_down) [left=0.8cm of passed] {};

\node [squarednode, align=center, minimum width=17mm] (oracle) [below=0.3cm of anchor_if_up] {request\\label};
% \node [] (anchor_AL) [below=0.3cm of oracle] {};
\node [squarednode, align=center] (training1) [below=0.3 of oracle] {bootstrapped\\training};
\node [squarednode, align=center, minimum width=17mm] (filter) [below=0.3cm of anchor_if_down] {prior\\filter};
% \node [] (anchor_SL) [below=0.3cm of filter] {};
\node [squarednode, align=center] (training2) [below=0.3 of filter] {bootstrapped\\training};

% labels
% \node[align=center] (input_description) [above=0.2cm of input] {};
\node[] (ensemble) [right=1.2cm of model3] {ensemble};
\node[] (predictions) [right=0.4cm of prediction3] {predictions};
\node[align=center] (AL) [below=0.2cm of training1] {Training with label from annotator\\(Active Learning)};
\node[align=center] (SL) [below=0.2cm of training2] {Training with predicted label\\(Self-labeling)};

%Lines
\draw[-] (input.south) -- (anchor.center);
\draw[-] (anchor.center) -- (anchor_model1.center);
\draw[-] (anchor.center) -- (anchor_model3.center);

\draw[->] (anchor_model1.center) -- (model1);
\draw[->] (anchor_model2.center) -- (model2);
\draw[->] (anchor_model3.center) -- (model3);

\draw[->] (model1) -- (prediction1);
\draw[->] (model2) -- (prediction2);
\draw[->] (model3) -- (prediction3);

\draw[-] (prediction1) -- (anchor_out_model1.center);
\draw[-] (prediction2) -- (anchor_out_model2.center);
\draw[-] (prediction3) -- (anchor_out_model3.center);
\draw[-] (anchor_out_model1.center) -- (anchor_out.center);
\draw[-] (anchor_out_model3.center) -- (anchor_out.center);
\draw[->] (anchor_out.center) -- (check);

% \draw[-] (check.south) -- (anchor_if.center);
\draw[-] (check.east) -- (failed.west);
\draw[-] (failed.east) -- (anchor_if_up.center);
\draw[-] (check.west) -- (passed.east);
\draw[-] (passed.west) -- (anchor_if_down.center);

\draw[->] (anchor_if_up.center) -- (oracle.north);
\draw[->] (oracle) -- (training1);
\draw[->] (anchor_if_down.center) -- (filter.north);
\draw[->] (filter) -- (training2);

\end{tikzpicture}
